Distributed Energy Spectral Efficiency Optimization for Partial/Full Interference Alignment in Multi-User Multi-Relay Multi-Cell MIMO Systems

The energy spectral efficiency maximization (ESEM) problem of a multi-user, multi-relay, multi-cell system is considered, where all the network nodes are equipped with multi-antenna transceivers. To deal with the potentially excessive interference originating from a plethora of geographically distributed transmission sources, a pair of transmission protocols based on interference alignment (IA) are conceived. The first, termed the full-IA, avoids all intra-cell interference (ICI) and other-cell interference by finding the perfect interference-nulling receive beamforming matrices (RxBFMs). The second protocol, termed partial-IA, only attempts to null the ICI. Employing the RxBFMs computed by either of these protocols mathematically decomposes the channel into a multiplicity of non-interfering multiple-input--single-output channels, which we term as spatial multiplexing components (SMCs). The problem of finding the optimal SMCs as well as their power control variables for the ESEM problem considered is formally defined and converted into a convex optimization form with carefully selected variable relaxations and transformations. Thus, the optimal SMCs and power control variables can be distributively computed using both the classic dual decomposition and subgradient methods. Our results indicate that indeed, the ESEM algorithm performs better than the baseline equal power allocation algorithm in terms of its ESE. Furthermore, surprisingly the partial-IA outperforms the full-IA in all cases considered, which is because the partial-IA is less restrictive in terms of the number of available transmit dimensions at the transmitters. Given the typical cell sizes considered in this paper, the path-loss sufficiently attenuates the majority of the interference, and thus the full-IA over-compensates, when trying to avoid all possible sources of interference.

==> results/raw_normalized/complexity/payload.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: payload.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Mon Jun 22 18:03:11 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (payload.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (kent)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun 22 18:03:11 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 826 M
2911 1875 L
stroke
LTb
LCb setrgbcolor
6173 1270 M
2911 1875 L
stroke
LTb
LCb setrgbcolor
1027 826 M
0 3144 V
stroke
LTb
LCb setrgbcolor
4289 221 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
6173 1270 M
-49 -28 V
stroke
LTb
LCb setrgbcolor
3202 423 M
49 27 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5085 1471 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
2115 625 M
49 27 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3998 1673 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
1027 826 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2911 1875 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
6173 1270 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2911 1875 M
54 -10 V
stroke
LTb
LCb setrgbcolor
5545 920 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2283 1525 M
54 -10 V
stroke
LTb
LCb setrgbcolor
4917 571 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1655 1176 M
54 -10 V
stroke
LTb
LCb setrgbcolor
4289 221 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 826 M
54 -10 V
stroke
LTb
LCb setrgbcolor
1027 826 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 1276 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 1725 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2174 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2623 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3072 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3521 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3970 M
63 0 V
stroke
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.000 UP
2.000 UP
5.000 UL
LT0
LC0 setrgbcolor
2283 2367 M
628 409 V
460 -637 R
627 422 V
459 -658 R
628 416 V
6173 2046 M
4457 1903 L
-2802 16 R
628 448 V
460 -666 R
628 438 V
2743 1701 M
1714 202 V
1027 1451 M
628 468 V
1027 1451 M
1716 250 V
1655 1919 L
2802 -16 R
3371 2139 L
2283 2367 L
6173 2046 M
5085 2319 L
3998 2561 L
2911 2776 L
2283 2367 Pls
2911 2776 Pls
3371 2139 Pls
3998 2561 Pls
4457 1903 Pls
5085 2319 Pls
6173 2046 Pls
4457 1903 Pls
1655 1919 Pls
2283 2367 Pls
2743 1701 Pls
3371 2139 Pls
2743 1701 Pls
4457 1903 Pls
1027 1451 Pls
1655 1919 Pls
1027 1451 Pls
2743 1701 Pls
2743 1701 Pls
1655 1919 Pls
4457 1903 Pls
3371 2139 Pls
2283 2367 Pls
6173 2046 Pls
5085 2319 Pls
3998 2561 Pls
2911 2776 Pls
2.000 UP
5.000 UL
LT1
LC1 setrgbcolor
2283 4459 M
628 47 V
460 -503 R
627 -30 V
459 -497 R
628 -139 V
6173 2539 M
4457 3476 L
1655 4024 M
628 435 V
460 -895 R
628 439 V
2743 3564 M
1714 -88 V
1027 3602 M
628 422 V
1027 3602 M
1716 -38 V
1655 4024 L
4457 3476 M
3371 4003 L
2283 4459 L
6173 2539 M
5085 3337 L
3998 3973 L
2911 4506 L
2283 4459 Crs
2911 4506 Crs
3371 4003 Crs
3998 3973 Crs
4457 3476 Crs
5085 3337 Crs
6173 2539 Crs
4457 3476 Crs
1655 4024 Crs
2283 4459 Crs
2743 3564 Crs
3371 4003 Crs
2743 3564 Crs
4457 3476 Crs
1027 3602 Crs
1655 4024 Crs
1027 3602 Crs
2743 3564 Crs
2743 3564 Crs
1655 4024 Crs
4457 3476 Crs
3371 4003 Crs
2283 4459 Crs
6173 2539 Crs
5085 3337 Crs
3998 3973 Crs
2911 4506 Crs
2.000 UP
5.000 UL
LT3
LC3 setrgbcolor
2283 2082 M
628 489 V
460 -707 R
627 493 V
459 -714 R
628 479 V
6173 1862 M
4457 1643 L
-2802 8 R
628 431 V
460 -639 R
628 421 V
2743 1443 M
1714 200 V
1027 1219 M
628 432 V
1027 1219 M
1716 224 V
1655 1651 L
2802 -8 R
3371 1864 L
2283 2082 L
6173 1862 M
5085 2122 L
3998 2357 L
2911 2571 L
2283 2082 Box
2911 2571 Box
3371 1864 Box
3998 2357 Box
4457 1643 Box
5085 2122 Box
6173 1862 Box
4457 1643 Box
1655 1651 Box
2283 2082 Box
2743 1443 Box
3371 1864 Box
2743 1443 Box
4457 1643 Box
1027 1219 Box
1655 1651 Box
1027 1219 Box
2743 1443 Box
2743 1443 Box
1655 1651 Box
4457 1643 Box
3371 1864 Box
2283 2082 Box
6173 1862 Box
5085 2122 Box
3998 2357 Box
2911 2571 Box
2.000 UP
5.000 UL
LT5
0.00 0.00 1.00 C 2283 3936 M
628 170 V
460 -594 R
627 115 V
459 -610 R
628 28 V
6173 2333 M
4457 3017 L
1655 3368 M
628 568 V
460 -974 R
628 550 V
2743 2962 M
1714 55 V
1027 2852 M
628 516 V
1027 2852 M
1716 110 V
1655 3368 L
4457 3017 M
3371 3512 L
2283 3936 L
6173 2333 M
5085 3045 L
3998 3627 L
2911 4106 L
stroke
0.00 0.00 1.00 C 2283 3936 Circle
2911 4106 Circle
0.00 0.00 1.00 C 3371 3512 Circle
3998 3627 Circle
0.00 0.00 1.00 C 4457 3017 Circle
5085 3045 Circle
0.00 0.00 1.00 C 6173 2333 Circle
4457 3017 Circle
0.00 0.00 1.00 C 1655 3368 Circle
2283 3936 Circle
0.00 0.00 1.00 C 2743 2962 Circle
3371 3512 Circle
0.00 0.00 1.00 C 2743 2962 Circle
4457 3017 Circle
0.00 0.00 1.00 C 1027 2852 Circle
1655 3368 Circle
0.00 0.00 1.00 C 1027 2852 Circle
2743 2962 Circle
0.00 0.00 1.00 C 2743 2962 Circle
1655 3368 Circle
0.00 0.00 1.00 C 4457 3017 Circle
3371 3512 Circle
2283 3936 Circle
0.00 0.00 1.00 C 6173 2333 Circle
5085 3045 Circle
3998 3627 Circle
2911 4106 Circle
1.000 UL
LTb
LCb setrgbcolor
6173 1270 M
4289 221 L
stroke
LTb
LCb setrgbcolor
1027 826 M
4289 221 L
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(307,2200){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average ASE [bits/s/Hz/$\mbox{km}^2$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5524,505){\makebox(0,0)[l]{\strut{}$S^{R}$}}%
  \put(2031,174){\makebox(0,0)[l]{\strut{}$S^{U}$}}%
  \put(307,2200){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average ASE [bits/s/Hz/$\mbox{km}^2$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(901,3970){\makebox(0,0)[r]{\strut{} 0.35}}%
  \put(901,3521){\makebox(0,0)[r]{\strut{} 0.3}}%
  \put(901,3072){\makebox(0,0)[r]{\strut{} 0.25}}%
  \put(901,2623){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(901,2174){\makebox(0,0)[r]{\strut{} 0.15}}%
  \put(901,1725){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(901,1276){\makebox(0,0)[r]{\strut{} 0.05}}%
  \put(901,826){\makebox(0,0)[r]{\strut{} 0}}%
  \put(4453,90){\makebox(0,0){\strut{} 6}}%
  \put(5081,440){\makebox(0,0){\strut{} 4}}%
  \put(5709,789){\makebox(0,0){\strut{} 2}}%
  \put(6337,1138){\makebox(0,0){\strut{} 0}}%
  \put(875,641){\makebox(0,0){\strut{} 8}}%
  \put(1962,439){\makebox(0,0){\strut{} 6}}%
  \put(3050,237){\makebox(0,0){\strut{} 4}}%
  \put(4137,36){\makebox(0,0){\strut{} 2}}%
\end{picture}%
\endgroup
\endinput


==> results/raw_normalized/csiError/payload.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: payload.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Thu Apr 30 11:47:13 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (payload.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (kent)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Apr 30 11:47:13 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1890 640 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 2026 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 3413 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 4799 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2722 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3554 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4385 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5217 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3586 4479 N
0 320 V
2463 0 V
0 -320 V
-2463 0 V
Z stroke
1.200 UP
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
5386 4639 M
543 0 V
1890 1742 M
416 2 V
416 -2 V
416 3 V
416 -3 V
416 1 V
415 0 V
416 -2 V
416 3 V
416 1 V
416 -3 V
1890 1742 Pls
2306 1744 Pls
2722 1742 Pls
3138 1745 Pls
3554 1742 Pls
3970 1743 Pls
4385 1743 Pls
4801 1741 Pls
5217 1744 Pls
5633 1745 Pls
6049 1742 Pls
5657 4639 Pls
1.000 UL
LTb
LCb setrgbcolor
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5266,4639){\makebox(0,0)[r]{\strut{}Expected result}}%
  \put(3969,140){\makebox(0,0){\strut{}$\rho$}}%
  \put(950,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average EE [bits/Joule/Hz]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} 1}}%
  \put(5217,440){\makebox(0,0){\strut{} 0.8}}%
  \put(4385,440){\makebox(0,0){\strut{} 0.6}}%
  \put(3554,440){\makebox(0,0){\strut{} 0.4}}%
  \put(2722,440){\makebox(0,0){\strut{} 0.2}}%
  \put(1890,440){\makebox(0,0){\strut{} 0}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} 0.006}}%
  \put(1770,3413){\makebox(0,0)[r]{\strut{} 0.004}}%
  \put(1770,2026){\makebox(0,0)[r]{\strut{} 0.002}}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} 0}}%
%%Page: 2 2
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1890 640 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 2026 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 3413 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 4799 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2722 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3554 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4385 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5217 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3586 4279 N
0 520 V
2463 0 V
0 -520 V
-2463 0 V
Z stroke
1.200 UP
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
5386 4639 M
543 0 V
1890 1742 M
416 2 V
416 -2 V
416 3 V
416 -3 V
416 1 V
415 0 V
416 -2 V
416 3 V
416 1 V
416 -3 V
1890 1742 Pls
2306 1744 Pls
2722 1742 Pls
3138 1745 Pls
3554 1742 Pls
3970 1743 Pls
4385 1743 Pls
4801 1741 Pls
5217 1744 Pls
5633 1745 Pls
6049 1742 Pls
5657 4639 Pls
1.000 UP
3.000 UL
LT1
LCa setrgbcolor
LCb setrgbcolor
LT1
LCa setrgbcolor
5386 4439 M
543 0 V
1890 1742 M
416 -58 V
416 -75 V
416 -72 V
416 -80 V
416 -85 V
415 -91 V
416 -102 V
416 -114 V
5633 930 L
6049 757 L
1890 1742 Pnt
2306 1684 Pnt
2722 1609 Pnt
3138 1537 Pnt
3554 1457 Pnt
3970 1372 Pnt
4385 1281 Pnt
4801 1179 Pnt
5217 1065 Pnt
5633 930 Pnt
6049 757 Pnt
5657 4439 Pnt
1.000 UL
LTb
LCb setrgbcolor
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5266,4439){\makebox(0,0)[r]{\strut{}Actual result}}%
  \put(5266,4639){\makebox(0,0)[r]{\strut{}Expected result}}%
  \put(3969,140){\makebox(0,0){\strut{}$\rho$}}%
  \put(950,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average EE [bits/Joule/Hz]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} 1}}%
  \put(5217,440){\makebox(0,0){\strut{} 0.8}}%
  \put(4385,440){\makebox(0,0){\strut{} 0.6}}%
  \put(3554,440){\makebox(0,0){\strut{} 0.4}}%
  \put(2722,440){\makebox(0,0){\strut{} 0.2}}%
  \put(1890,440){\makebox(0,0){\strut{} 0}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} 0.006}}%
  \put(1770,3413){\makebox(0,0)[r]{\strut{} 0.004}}%
  \put(1770,2026){\makebox(0,0)[r]{\strut{} 0.002}}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} 0}}%
%%Page: 3 3
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1890 640 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 2026 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 3413 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 4799 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2722 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3554 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4385 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5217 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3586 4279 N
0 520 V
2463 0 V
0 -520 V
-2463 0 V
Z stroke
1.200 UP
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
5386 4639 M
543 0 V
1890 1742 M
416 2 V
416 -2 V
416 3 V
416 -3 V
416 1 V
415 0 V
416 -2 V
416 3 V
416 1 V
416 -3 V
1890 1742 Pls
2306 1744 Pls
2722 1742 Pls
3138 1745 Pls
3554 1742 Pls
3970 1743 Pls
4385 1743 Pls
4801 1741 Pls
5217 1744 Pls
5633 1745 Pls
6049 1742 Pls
5657 4639 Pls
1.000 UP
3.000 UL
LT1
LCa setrgbcolor
LCb setrgbcolor
LT1
LCa setrgbcolor
5386 4439 M
543 0 V
1890 1742 M
416 -58 V
416 -75 V
416 -72 V
416 -80 V
416 -85 V
415 -91 V
416 -102 V
416 -114 V
5633 930 L
6049 757 L
1890 1742 Pnt
2306 1684 Pnt
2722 1609 Pnt
3138 1537 Pnt
3554 1457 Pnt
3970 1372 Pnt
4385 1281 Pnt
4801 1179 Pnt
5217 1065 Pnt
5633 930 Pnt
6049 757 Pnt
5657 4439 Pnt
1.200 UP
3.000 UL
LT0
LCa setrgbcolor
1890 3962 M
416 -2 V
416 2 V
416 0 V
416 -2 V
416 1 V
415 1 V
416 -1 V
416 -1 V
416 0 V
416 1 V
1890 3962 Pls
2306 3960 Pls
2722 3962 Pls
3138 3962 Pls
3554 3960 Pls
3970 3961 Pls
4385 3962 Pls
4801 3961 Pls
5217 3960 Pls
5633 3960 Pls
6049 3961 Pls
1.000 UL
LTb
LCb setrgbcolor
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5266,4439){\makebox(0,0)[r]{\strut{}Actual result}}%
  \put(5266,4639){\makebox(0,0)[r]{\strut{}Expected result}}%
  \put(3969,140){\makebox(0,0){\strut{}$\rho$}}%
  \put(950,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average EE [bits/Joule/Hz]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} 1}}%
  \put(5217,440){\makebox(0,0){\strut{} 0.8}}%
  \put(4385,440){\makebox(0,0){\strut{} 0.6}}%
  \put(3554,440){\makebox(0,0){\strut{} 0.4}}%
  \put(2722,440){\makebox(0,0){\strut{} 0.2}}%
  \put(1890,440){\makebox(0,0){\strut{} 0}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} 0.006}}%
  \put(1770,3413){\makebox(0,0)[r]{\strut{} 0.004}}%
  \put(1770,2026){\makebox(0,0)[r]{\strut{} 0.002}}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} 0}}%
%%Page: 4 4
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1890 640 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 2026 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 3413 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 4799 M
63 0 V
4096 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1890 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2722 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3554 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4385 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5217 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6049 640 M
0 63 V
0 4096 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3586 4279 N
0 520 V
2463 0 V
0 -520 V
-2463 0 V
Z stroke
1.200 UP
3.000 UL
LT0
LCa setrgbcolor
LCb setrgbcolor
LT0
LCa setrgbcolor
5386 4639 M
543 0 V
1890 1742 M
416 2 V
416 -2 V
416 3 V
416 -3 V
416 1 V
415 0 V
416 -2 V
416 3 V
416 1 V
416 -3 V
1890 1742 Pls
2306 1744 Pls
2722 1742 Pls
3138 1745 Pls
3554 1742 Pls
3970 1743 Pls
4385 1743 Pls
4801 1741 Pls
5217 1744 Pls
5633 1745 Pls
6049 1742 Pls
5657 4639 Pls
1.000 UP
3.000 UL
LT1
LCa setrgbcolor
LCb setrgbcolor
LT1
LCa setrgbcolor
5386 4439 M
543 0 V
1890 1742 M
416 -58 V
416 -75 V
416 -72 V
416 -80 V
416 -85 V
415 -91 V
416 -102 V
416 -114 V
5633 930 L
6049 757 L
1890 1742 Pnt
2306 1684 Pnt
2722 1609 Pnt
3138 1537 Pnt
3554 1457 Pnt
3970 1372 Pnt
4385 1281 Pnt
4801 1179 Pnt
5217 1065 Pnt
5633 930 Pnt
6049 757 Pnt
5657 4439 Pnt
1.200 UP
3.000 UL
LT0
LCa setrgbcolor
1890 3962 M
416 -2 V
416 2 V
416 0 V
416 -2 V
416 1 V
415 1 V
416 -1 V
416 -1 V
416 0 V
416 1 V
1890 3962 Pls
2306 3960 Pls
2722 3962 Pls
3138 3962 Pls
3554 3960 Pls
3970 3961 Pls
4385 3962 Pls
4801 3961 Pls
5217 3960 Pls
5633 3960 Pls
6049 3961 Pls
1.000 UP
3.000 UL
LT1
LCa setrgbcolor
1890 3960 M
416 -162 V
416 -186 V
416 -193 V
416 -207 V
416 -221 V
415 -245 V
416 -282 V
416 -332 V
416 -424 V
416 -694 V
1890 3960 Pnt
2306 3798 Pnt
2722 3612 Pnt
3138 3419 Pnt
3554 3212 Pnt
3970 2991 Pnt
4385 2746 Pnt
4801 2464 Pnt
5217 2132 Pnt
5633 1708 Pnt
6049 1014 Pnt
1.000 UL
LTb
LCb setrgbcolor
1890 4799 N
0 -4159 V
4159 0 V
0 4159 V
-4159 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(5266,4439){\makebox(0,0)[r]{\strut{}Actual result}}%
  \put(5266,4639){\makebox(0,0)[r]{\strut{}Expected result}}%
  \put(3969,140){\makebox(0,0){\strut{}$\rho$}}%
  \put(950,2719){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average EE [bits/Joule/Hz]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6049,440){\makebox(0,0){\strut{} 1}}%
  \put(5217,440){\makebox(0,0){\strut{} 0.8}}%
  \put(4385,440){\makebox(0,0){\strut{} 0.6}}%
  \put(3554,440){\makebox(0,0){\strut{} 0.4}}%
  \put(2722,440){\makebox(0,0){\strut{} 0.2}}%
  \put(1890,440){\makebox(0,0){\strut{} 0}}%
  \put(1770,4799){\makebox(0,0)[r]{\strut{} 0.006}}%
  \put(1770,3413){\makebox(0,0)[r]{\strut{} 0.004}}%
  \put(1770,2026){\makebox(0,0)[r]{\strut{} 0.002}}%
  \put(1770,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> results/raw_normalized/powers/payload.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: payload.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Mon Jun 22 17:58:34 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (payload.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (kent)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Jun 22 17:58:34 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 826 M
2911 1875 L
stroke
LTb
LCb setrgbcolor
6173 1270 M
2911 1875 L
stroke
LTb
LCb setrgbcolor
1027 826 M
0 3144 V
stroke
LTb
LCb setrgbcolor
2911 1875 M
0 3033 V
stroke
LTb
LCb setrgbcolor
6173 1270 M
0 64 V
stroke
LTb
LCb setrgbcolor
4289 221 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
6173 1270 M
-49 -28 V
stroke
LTb
LCb setrgbcolor
3636 342 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5520 1391 M
-49 -28 V
stroke
LTb
LCb setrgbcolor
2985 463 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
4868 1512 M
-49 -28 V
stroke
LTb
LCb setrgbcolor
2332 584 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
4215 1633 M
-49 -28 V
stroke
LTb
LCb setrgbcolor
1680 705 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3564 1754 M
-49 -28 V
stroke
LTb
LCb setrgbcolor
1027 826 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2911 1875 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
4289 221 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 826 M
54 -10 V
stroke
LTb
LCb setrgbcolor
4666 431 M
-55 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1404 1036 M
54 -10 V
stroke
LTb
LCb setrgbcolor
5043 641 M
-55 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1781 1246 M
54 -10 V
stroke
LTb
LCb setrgbcolor
5419 850 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2157 1455 M
55 -10 V
stroke
LTb
LCb setrgbcolor
5796 1060 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2534 1665 M
55 -10 V
stroke
LTb
LCb setrgbcolor
6173 1270 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2911 1875 M
54 -10 V
stroke
LTb
LCb setrgbcolor
1027 826 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 1220 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 1613 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2006 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2399 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2791 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3184 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3577 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3970 M
63 0 V
stroke
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
3652 3930 N
0 1000 V
2823 0 V
0 -1000 V
-2823 0 V
Z stroke
3652 4930 M
2823 0 V
stroke
LCb setrgbcolor
2.000 UP
5.000 UL
LT0
LC0 setrgbcolor
5812 4730 M
543 0 V
6173 1286 M
-653 181 V
-652 262 V
-653 393 V
-651 150 V
-653 121 V
5796 1077 M
-652 181 V
-653 261 V
-653 394 V
-651 149 V
-653 121 V
5419 867 M
-652 179 V
-653 262 V
-651 395 V
-653 150 V
-653 121 V
5043 657 M
4390 827 L
-653 257 V
-651 402 V
-653 152 V
-652 121 V
4666 446 M
4013 614 L
3362 867 L
-653 403 V
-653 153 V
-652 121 V
4289 236 M
3636 403 L
2985 656 L
-653 403 V
-652 153 V
-653 121 V
2911 2393 M
2534 2183 L
2157 1974 L
1781 1759 L
1404 1544 L
1027 1333 L
2537 939 R
3187 2062 L
2810 1853 L
2433 1638 L
2056 1423 L
1680 1212 L
2535 910 R
3838 1913 L
3463 1703 L
3086 1486 L
2709 1270 L
2332 1059 L
2536 670 R
4491 1519 L
4114 1308 L
3737 1084 L
3362 867 L
2985 656 L
2535 811 R
5144 1258 L
4767 1046 L
4390 827 L
4013 614 L
3636 403 L
2537 883 R
5796 1077 L
5419 867 L
5043 657 L
4666 446 L
4289 236 L
6083 4730 Pls
6173 1286 Pls
5520 1467 Pls
4868 1729 Pls
4215 2122 Pls
3564 2272 Pls
2911 2393 Pls
5796 1077 Pls
5144 1258 Pls
4491 1519 Pls
3838 1913 Pls
3187 2062 Pls
2534 2183 Pls
5419 867 Pls
4767 1046 Pls
4114 1308 Pls
3463 1703 Pls
2810 1853 Pls
2157 1974 Pls
5043 657 Pls
4390 827 Pls
3737 1084 Pls
3086 1486 Pls
2433 1638 Pls
1781 1759 Pls
4666 446 Pls
4013 614 Pls
3362 867 Pls
2709 1270 Pls
2056 1423 Pls
1404 1544 Pls
4289 236 Pls
3636 403 Pls
2985 656 Pls
2332 1059 Pls
1680 1212 Pls
1027 1333 Pls
2911 2393 Pls
2534 2183 Pls
2157 1974 Pls
1781 1759 Pls
1404 1544 Pls
1027 1333 Pls
3564 2272 Pls
3187 2062 Pls
2810 1853 Pls
2433 1638 Pls
2056 1423 Pls
1680 1212 Pls
4215 2122 Pls
3838 1913 Pls
3463 1703 Pls
3086 1486 Pls
2709 1270 Pls
2332 1059 Pls
4868 1729 Pls
4491 1519 Pls
4114 1308 Pls
3737 1084 Pls
3362 867 Pls
2985 656 Pls
5520 1467 Pls
5144 1258 Pls
4767 1046 Pls
4390 827 Pls
4013 614 Pls
3636 403 Pls
6173 1286 Pls
5796 1077 Pls
5419 867 Pls
5043 657 Pls
4666 446 Pls
4289 236 Pls
LCb setrgbcolor
2.000 UP
5.000 UL
LT1
LC1 setrgbcolor
5812 4530 M
543 0 V
6173 1334 M
-653 265 V
-652 475 V
-653 720 V
-651 162 V
-653 121 V
5796 1125 M
-652 264 V
-653 476 V
-653 720 V
-651 161 V
-653 121 V
5419 913 M
-652 264 V
-653 478 V
-651 720 V
-653 163 V
-653 120 V
5043 697 M
4390 958 L
-653 484 V
-651 723 V
-653 162 V
-652 122 V
4666 484 M
4013 744 L
-651 486 V
-653 724 V
-653 163 V
-652 121 V
4289 274 M
3636 533 L
-651 487 V
-653 724 V
-652 163 V
-653 121 V
2911 3077 M
2534 2867 L
2157 2658 L
1781 2449 L
1404 2238 L
1027 2028 L
2537 928 R
3187 2746 L
2810 2538 L
2433 2327 L
2056 2117 L
1680 1907 L
2535 887 R
3838 2585 L
3463 2375 L
3086 2165 L
2709 1954 L
2332 1744 L
2536 330 R
4491 1865 L
4114 1655 L
3737 1442 L
3362 1230 L
2985 1020 L
2535 579 R
5144 1389 L
4767 1177 L
4390 958 L
4013 744 L
3636 533 L
2537 801 R
5796 1125 L
5419 913 L
5043 697 L
4666 484 L
4289 274 L
6083 4530 Crs
6173 1334 Crs
5520 1599 Crs
4868 2074 Crs
4215 2794 Crs
3564 2956 Crs
2911 3077 Crs
5796 1125 Crs
5144 1389 Crs
4491 1865 Crs
3838 2585 Crs
3187 2746 Crs
2534 2867 Crs
5419 913 Crs
4767 1177 Crs
4114 1655 Crs
3463 2375 Crs
2810 2538 Crs
2157 2658 Crs
5043 697 Crs
4390 958 Crs
3737 1442 Crs
3086 2165 Crs
2433 2327 Crs
1781 2449 Crs
4666 484 Crs
4013 744 Crs
3362 1230 Crs
2709 1954 Crs
2056 2117 Crs
1404 2238 Crs
4289 274 Crs
3636 533 Crs
2985 1020 Crs
2332 1744 Crs
1680 1907 Crs
1027 2028 Crs
2911 3077 Crs
2534 2867 Crs
2157 2658 Crs
1781 2449 Crs
1404 2238 Crs
1027 2028 Crs
3564 2956 Crs
3187 2746 Crs
2810 2538 Crs
2433 2327 Crs
2056 2117 Crs
1680 1907 Crs
4215 2794 Crs
3838 2585 Crs
3463 2375 Crs
3086 2165 Crs
2709 1954 Crs
2332 1744 Crs
4868 2074 Crs
4491 1865 Crs
4114 1655 Crs
3737 1442 Crs
3362 1230 Crs
2985 1020 Crs
5520 1599 Crs
5144 1389 Crs
4767 1177 Crs
4390 958 Crs
4013 744 Crs
3636 533 Crs
6173 1334 Crs
5796 1125 Crs
5419 913 Crs
5043 697 Crs
4666 484 Crs
4289 274 Crs
LCb setrgbcolor
2.000 UP
5.000 UL
LT3
LC3 setrgbcolor
5812 4330 M
543 0 V
6173 1278 M
-653 158 V
-652 249 V
-653 408 V
-651 643 V
-653 837 V
5796 1068 M
-652 156 V
-653 236 V
-653 388 V
-651 628 V
-653 831 V
5419 859 M
-652 153 V
-653 223 V
-651 375 V
-653 623 V
-653 828 V
5043 649 M
4390 800 L
-653 215 V
-651 370 V
-653 621 V
-652 829 V
4666 439 M
4013 589 L
3362 801 L
-653 368 V
-653 621 V
-652 830 V
4289 229 M
3636 379 L
2985 590 L
2332 958 L
-652 618 V
-653 833 V
2911 3573 M
2534 3307 L
2157 3061 L
1781 2835 L
1404 2620 L
1027 2409 L
2537 327 R
3187 2476 L
2810 2233 L
2433 2006 L
2056 1790 L
1680 1576 L
2535 517 R
3838 1848 L
3463 1610 L
3086 1385 L
2709 1169 L
2332 958 L
2536 727 R
4491 1460 L
4114 1235 L
3737 1015 L
3362 801 L
2985 590 L
2535 846 R
5144 1224 L
4767 1012 L
4390 800 L
4013 589 L
3636 379 L
2537 899 R
5796 1068 L
5419 859 L
5043 649 L
4666 439 L
4289 229 L
6083 4330 Box
6173 1278 Box
5520 1436 Box
4868 1685 Box
4215 2093 Box
3564 2736 Box
2911 3573 Box
5796 1068 Box
5144 1224 Box
4491 1460 Box
3838 1848 Box
3187 2476 Box
2534 3307 Box
5419 859 Box
4767 1012 Box
4114 1235 Box
3463 1610 Box
2810 2233 Box
2157 3061 Box
5043 649 Box
4390 800 Box
3737 1015 Box
3086 1385 Box
2433 2006 Box
1781 2835 Box
4666 439 Box
4013 589 Box
3362 801 Box
2709 1169 Box
2056 1790 Box
1404 2620 Box
4289 229 Box
3636 379 Box
2985 590 Box
2332 958 Box
1680 1576 Box
1027 2409 Box
2911 3573 Box
2534 3307 Box
2157 3061 Box
1781 2835 Box
1404 2620 Box
1027 2409 Box
3564 2736 Box
3187 2476 Box
2810 2233 Box
2433 2006 Box
2056 1790 Box
1680 1576 Box
4215 2093 Box
3838 1848 Box
3463 1610 Box
3086 1385 Box
2709 1169 Box
2332 958 Box
4868 1685 Box
4491 1460 Box
4114 1235 Box
3737 1015 Box
3362 801 Box
2985 590 Box
5520 1436 Box
5144 1224 Box
4767 1012 Box
4390 800 Box
4013 589 Box
3636 379 Box
6173 1278 Box
5796 1068 Box
5419 859 Box
5043 649 Box
4666 439 Box
4289 229 Box
LCb setrgbcolor
2.000 UP
5.000 UL
LT5
0.00 0.00 1.00 C 0.00 0.00 1.00 C 5812 4130 M
543 0 V
6173 1309 M
-653 234 V
-652 418 V
-653 753 V
3564 3836 L
2911 4908 L
5796 1099 M
-652 231 V
-653 416 V
-653 757 V
3187 3626 L
2534 4696 L
5419 889 M
-652 229 V
-653 415 V
-651 756 V
2810 3413 L
2157 4485 L
5043 679 M
4390 907 L
-653 414 V
-651 754 V
2433 3200 L
1781 4271 L
4666 469 M
4013 696 L
-651 412 V
-653 755 V
2056 2987 L
1404 4059 L
4289 259 M
3636 485 L
2985 897 L
-653 755 V
1680 2777 L
1027 3849 L
2911 4908 M
2534 4696 L
2157 4485 L
1781 4271 L
1404 4059 L
1027 3849 L
2537 -13 R
3187 3626 L
2810 3413 L
2433 3200 L
2056 2987 L
1680 2777 L
2535 -63 R
3838 2503 L
3463 2289 L
3086 2075 L
2709 1863 L
2332 1652 L
2536 309 R
4491 1746 L
4114 1533 L
3737 1321 L
3362 1108 L
2985 897 L
2535 646 R
5144 1330 L
4767 1118 L
4390 907 L
4013 696 L
3636 485 L
2537 824 R
5796 1099 L
5419 889 L
5043 679 L
4666 469 L
4289 259 L
stroke
0.00 0.00 1.00 C 6083 4130 Circle
0.00 0.00 1.00 C 6173 1309 Circle
5520 1543 Circle
4868 1961 Circle
4215 2714 Circle
3564 3836 Circle
2911 4908 Circle
0.00 0.00 1.00 C 5796 1099 Circle
5144 1330 Circle
4491 1746 Circle
3838 2503 Circle
3187 3626 Circle
2534 4696 Circle
0.00 0.00 1.00 C 5419 889 Circle
4767 1118 Circle
4114 1533 Circle
3463 2289 Circle
2810 3413 Circle
2157 4485 Circle
0.00 0.00 1.00 C 5043 679 Circle
4390 907 Circle
3737 1321 Circle
3086 2075 Circle
2433 3200 Circle
1781 4271 Circle
0.00 0.00 1.00 C 4666 469 Circle
4013 696 Circle
3362 1108 Circle
2709 1863 Circle
2056 2987 Circle
1404 4059 Circle
0.00 0.00 1.00 C 4289 259 Circle
3636 485 Circle
2985 897 Circle
2332 1652 Circle
1680 2777 Circle
1027 3849 Circle
0.00 0.00 1.00 C 2911 4908 Circle
2534 4696 Circle
2157 4485 Circle
1781 4271 Circle
1404 4059 Circle
1027 3849 Circle
0.00 0.00 1.00 C 3564 3836 Circle
3187 3626 Circle
2810 3413 Circle
2433 3200 Circle
2056 2987 Circle
1680 2777 Circle
0.00 0.00 1.00 C 4215 2714 Circle
3838 2503 Circle
3463 2289 Circle
3086 2075 Circle
2709 1863 Circle
2332 1652 Circle
0.00 0.00 1.00 C 4868 1961 Circle
4491 1746 Circle
4114 1533 Circle
3737 1321 Circle
3362 1108 Circle
2985 897 Circle
0.00 0.00 1.00 C 5520 1543 Circle
5144 1330 Circle
4767 1118 Circle
4390 907 Circle
4013 696 Circle
3636 485 Circle
0.00 0.00 1.00 C 6173 1309 Circle
5796 1099 Circle
5419 889 Circle
5043 679 Circle
4666 469 Circle
4289 259 Circle
1.000 UL
LTb
LCb setrgbcolor
6173 1270 M
4289 221 L
stroke
LTb
LCb setrgbcolor
1027 826 M
4289 221 L
stroke
LTb
LCb setrgbcolor
4289 221 M
0 53 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(427,2200){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average ASE [bits/s/Hz/$\mbox{km}^2$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5692,4130){\makebox(0,0)[r]{\strut{}Partial-IA w/EPA}}%
  \put(5692,4330){\makebox(0,0)[r]{\strut{}Full-IA w/EPA}}%
  \put(5692,4530){\makebox(0,0)[r]{\strut{}Partial-IA w/EEM}}%
  \put(5692,4730){\makebox(0,0)[r]{\strut{}Full-IA w/EEM}}%
  \put(5302,220){\makebox(0,0)[l]{\strut{}$P_{max}^{R}$ [dBm]}}%
  \put(1748,17){\makebox(0,0)[l]{\strut{}$P_{max}^{B}$ [dBm]}}%
  \put(427,2200){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average ASE [bits/s/Hz/$\mbox{km}^2$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(901,3970){\makebox(0,0)[r]{\strut{} 0.8}}%
  \put(901,3577){\makebox(0,0)[r]{\strut{} 0.7}}%
  \put(901,3184){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(901,2791){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(901,2399){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(901,2006){\makebox(0,0)[r]{\strut{} 0.3}}%
  \put(901,1613){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(901,1220){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(901,826){\makebox(0,0)[r]{\strut{} 0}}%
  \put(6337,1138){\makebox(0,0){\strut{} 60}}%
  \put(5960,929){\makebox(0,0){\strut{} 48}}%
  \put(5583,719){\makebox(0,0){\strut{} 36}}%
  \put(5207,509){\makebox(0,0){\strut{} 24}}%
  \put(4830,300){\makebox(0,0){\strut{} 12}}%
  \put(4453,90){\makebox(0,0){\strut{} 0}}%
  \put(875,641){\makebox(0,0){\strut{} 60}}%
  \put(1527,520){\makebox(0,0){\strut{} 48}}%
  \put(2180,399){\makebox(0,0){\strut{} 36}}%
  \put(2832,278){\makebox(0,0){\strut{} 24}}%
  \put(3485,157){\makebox(0,0){\strut{} 12}}%
  \put(4137,36){\makebox(0,0){\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> results/raw_normalized/relays/payload.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: payload.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Wed Jun 24 17:05:23 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (payload.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (kent)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jun 24 17:05:23 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 826 M
2911 1875 L
stroke
LTb
LCb setrgbcolor
6173 1270 M
2911 1875 L
stroke
LTb
LCb setrgbcolor
1027 826 M
0 3144 V
stroke
LTb
LCb setrgbcolor
2911 1875 M
0 2742 V
stroke
LTb
LCb setrgbcolor
6173 1270 M
0 55 V
stroke
LTb
LCb setrgbcolor
1027 826 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2911 1875 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
2115 625 M
49 27 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3998 1673 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
3202 423 M
49 27 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5085 1471 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
4289 221 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
6173 1270 M
-49 -28 V
stroke
LTb
LCb setrgbcolor
4289 221 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 826 M
54 -10 V
stroke
LTb
LCb setrgbcolor
4917 571 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1655 1176 M
54 -10 V
stroke
LTb
LCb setrgbcolor
5545 920 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2283 1525 M
54 -10 V
stroke
LTb
LCb setrgbcolor
6173 1270 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2911 1875 M
54 -10 V
stroke
LTb
LCb setrgbcolor
1027 826 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 1455 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2084 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2712 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3341 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3970 M
63 0 V
stroke
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.000 UP
2.000 UP
5.000 UL
LT0
LC0 setrgbcolor
2911 2889 M
3998 1831 L
5085 1516 L
6173 1287 L
2283 2576 M
3371 1488 L
4457 1168 L
5545 938 L
1655 2257 M
2743 1145 L
3829 791 L
4917 589 L
1027 1914 M
2115 798 L
3202 472 L
4289 240 L
6173 1287 M
5545 938 L
4917 589 L
4289 240 L
796 1276 R
4457 1168 L
3829 791 L
3202 472 L
796 1359 R
3371 1488 L
2743 1145 L
2115 798 L
796 2091 R
2283 2576 L
1655 2257 L
1027 1914 L
2911 2889 Pls
3998 1831 Pls
5085 1516 Pls
6173 1287 Pls
2283 2576 Pls
3371 1488 Pls
4457 1168 Pls
5545 938 Pls
1655 2257 Pls
2743 1145 Pls
3829 791 Pls
4917 589 Pls
1027 1914 Pls
2115 798 Pls
3202 472 Pls
4289 240 Pls
6173 1287 Pls
5545 938 Pls
4917 589 Pls
4289 240 Pls
5085 1516 Pls
4457 1168 Pls
3829 791 Pls
3202 472 Pls
3998 1831 Pls
3371 1488 Pls
2743 1145 Pls
2115 798 Pls
2911 2889 Pls
2283 2576 Pls
1655 2257 Pls
1027 1914 Pls
2.000 UP
5.000 UL
LT1
LC1 setrgbcolor
2911 4617 M
3998 2150 L
5085 1612 L
6173 1325 L
2283 4311 M
3371 1807 L
4457 1265 L
5545 976 L
1655 3980 M
2743 1463 L
3829 814 L
4917 628 L
1027 2609 M
2115 959 L
3202 526 L
4289 262 L
6173 1325 M
5545 976 L
4917 628 L
4289 262 L
796 1350 R
4457 1265 L
3829 814 L
3202 526 L
796 1624 R
3371 1807 L
2743 1463 L
2115 959 L
796 3658 R
2283 4311 L
1655 3980 L
1027 2609 L
2911 4617 Crs
3998 2150 Crs
5085 1612 Crs
6173 1325 Crs
2283 4311 Crs
3371 1807 Crs
4457 1265 Crs
5545 976 Crs
1655 3980 Crs
2743 1463 Crs
3829 814 Crs
4917 628 Crs
1027 2609 Crs
2115 959 Crs
3202 526 Crs
4289 262 Crs
6173 1325 Crs
5545 976 Crs
4917 628 Crs
4289 262 Crs
5085 1612 Crs
4457 1265 Crs
3829 814 Crs
3202 526 Crs
3998 2150 Crs
3371 1807 Crs
2743 1463 Crs
2115 959 Crs
2911 4617 Crs
2283 4311 Crs
1655 3980 Crs
1027 2609 Crs
2.000 UP
5.000 UL
LT3
LC3 setrgbcolor
2911 2564 M
3998 1774 L
5085 1499 L
6173 1280 L
2283 2253 M
3371 1431 L
4457 1151 L
5545 931 L
1655 1950 M
2743 1089 L
3829 785 L
4917 583 L
1027 1655 M
2115 748 L
3202 456 L
4289 234 L
6173 1280 M
5545 931 L
4917 583 L
4289 234 L
796 1265 R
4457 1151 L
3829 785 L
3202 456 L
796 1318 R
3371 1431 L
2743 1089 L
2115 748 L
796 1816 R
2283 2253 L
1655 1950 L
1027 1655 L
2911 2564 Box
3998 1774 Box
5085 1499 Box
6173 1280 Box
2283 2253 Box
3371 1431 Box
4457 1151 Box
5545 931 Box
1655 1950 Box
2743 1089 Box
3829 785 Box
4917 583 Box
1027 1655 Box
2115 748 Box
3202 456 Box
4289 234 Box
6173 1280 Box
5545 931 Box
4917 583 Box
4289 234 Box
5085 1499 Box
4457 1151 Box
3829 785 Box
3202 456 Box
3998 1774 Box
3371 1431 Box
2743 1089 Box
2115 748 Box
2911 2564 Box
2283 2253 Box
1655 1950 Box
1027 1655 Box
2.000 UP
5.000 UL
LT5
0.00 0.00 1.00 C 2911 4062 M
3998 2039 L
5085 1577 L
6173 1311 L
2283 3774 M
3371 1700 L
4457 1231 L
5545 962 L
1655 3492 M
2743 1363 L
3829 801 L
4917 615 L
1027 2322 M
2115 879 L
3202 497 L
4289 250 L
6173 1311 M
5545 962 L
4917 615 L
4289 250 L
796 1327 R
4457 1231 L
3829 801 L
3202 497 L
796 1542 R
3371 1700 L
2743 1363 L
2115 879 L
796 3183 R
2283 3774 L
1655 3492 L
1027 2322 L
stroke
0.00 0.00 1.00 C 2911 4062 Circle
3998 2039 Circle
5085 1577 Circle
6173 1311 Circle
0.00 0.00 1.00 C 2283 3774 Circle
3371 1700 Circle
4457 1231 Circle
5545 962 Circle
0.00 0.00 1.00 C 1655 3492 Circle
2743 1363 Circle
3829 801 Circle
4917 615 Circle
0.00 0.00 1.00 C 1027 2322 Circle
2115 879 Circle
3202 497 Circle
4289 250 Circle
0.00 0.00 1.00 C 6173 1311 Circle
5545 962 Circle
4917 615 Circle
4289 250 Circle
0.00 0.00 1.00 C 5085 1577 Circle
4457 1231 Circle
3829 801 Circle
3202 497 Circle
0.00 0.00 1.00 C 3998 2039 Circle
3371 1700 Circle
2743 1363 Circle
2115 879 Circle
0.00 0.00 1.00 C 2911 4062 Circle
2283 3774 Circle
1655 3492 Circle
1027 2322 Circle
1.000 UL
LTb
LCb setrgbcolor
6173 1270 M
4289 221 L
stroke
LTb
LCb setrgbcolor
1027 826 M
4289 221 L
stroke
LTb
LCb setrgbcolor
4289 221 M
0 41 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(307,2200){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average ASE [bits/s/Hz/$\mbox{km}^2$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5461,470){\makebox(0,0)[l]{\strut{}$M$}}%
  \put(1842,70){\makebox(0,0)[l]{\strut{}ISD [km]}}%
  \put(307,2200){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average ASE [bits/s/Hz/$\mbox{km}^2$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(901,3970){\makebox(0,0)[r]{\strut{} 0.25}}%
  \put(901,3341){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(901,2712){\makebox(0,0)[r]{\strut{} 0.15}}%
  \put(901,2084){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(901,1455){\makebox(0,0)[r]{\strut{} 0.05}}%
  \put(901,826){\makebox(0,0)[r]{\strut{} 0}}%
  \put(6337,1138){\makebox(0,0){\strut{} 3}}%
  \put(5709,789){\makebox(0,0){\strut{} 2}}%
  \put(5081,440){\makebox(0,0){\strut{} 1}}%
  \put(4453,90){\makebox(0,0){\strut{} 0}}%
  \put(4137,36){\makebox(0,0){\strut{} 4.5}}%
  \put(3050,237){\makebox(0,0){\strut{} 3.5}}%
  \put(1962,439){\makebox(0,0){\strut{} 2.5}}%
  \put(875,641){\makebox(0,0){\strut{} 1.5}}%
\end{picture}%
\endgroup
\endinput


==> results/raw_normalized/users/payload.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: payload.tex
%%Creator: gnuplot 4.6 patchlevel 4
%%CreationDate: Wed Jun 24 17:23:23 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (payload.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 4)
  /Author (kent)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jun 24 17:23:23 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 5040.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 826 M
2911 1875 L
stroke
LTb
LCb setrgbcolor
6173 1270 M
2911 1875 L
stroke
LTb
LCb setrgbcolor
1027 826 M
0 3144 V
stroke
LTb
LCb setrgbcolor
2911 1875 M
0 2688 V
stroke
LTb
LCb setrgbcolor
6173 1270 M
0 80 V
stroke
LTb
LCb setrgbcolor
1027 826 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2911 1875 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
2115 625 M
49 27 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
3998 1673 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
3202 423 M
49 27 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
5085 1471 M
-49 -27 V
stroke
LTb
LCb setrgbcolor
4289 221 M
49 28 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
6173 1270 M
-49 -28 V
stroke
LTb
LCb setrgbcolor
4289 221 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 826 M
54 -10 V
stroke
LTb
LCb setrgbcolor
4760 483 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1498 1089 M
54 -11 V
stroke
LTb
LCb setrgbcolor
5231 745 M
-54 11 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1969 1351 M
54 -10 V
stroke
LTb
LCb setrgbcolor
5702 1007 M
-54 11 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2440 1613 M
54 -10 V
stroke
LTb
LCb setrgbcolor
6173 1270 M
-54 10 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
2911 1875 M
54 -10 V
stroke
LTb
LCb setrgbcolor
1027 826 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 1351 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 1875 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2399 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 2922 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3446 M
63 0 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1027 3970 M
63 0 V
stroke
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
1.000 UP
2.000 UP
5.000 UL
LT0
LC0 setrgbcolor
2911 3072 M
3998 1895 L
5085 1541 L
6173 1298 L
2440 2676 M
3528 1610 L
4614 1266 L
5702 1031 L
1969 2257 M
3057 1312 L
4143 995 L
5231 765 L
1498 1786 M
2586 1006 L
3672 692 L
4760 497 L
1027 1259 M
2115 692 L
3202 442 L
4289 228 L
6173 1298 M
5702 1031 L
5231 765 L
4760 497 L
4289 228 L
796 1313 R
4614 1266 L
4143 995 L
3672 692 L
3202 442 L
796 1453 R
3528 1610 L
3057 1312 L
2586 1006 L
2115 692 L
796 2380 R
2440 2676 L
1969 2257 L
1498 1786 L
1027 1259 L
2911 3072 Pls
3998 1895 Pls
5085 1541 Pls
6173 1298 Pls
2440 2676 Pls
3528 1610 Pls
4614 1266 Pls
5702 1031 Pls
1969 2257 Pls
3057 1312 Pls
4143 995 Pls
5231 765 Pls
1498 1786 Pls
2586 1006 Pls
3672 692 Pls
4760 497 Pls
1027 1259 Pls
2115 692 Pls
3202 442 Pls
4289 228 Pls
6173 1298 Pls
5702 1031 Pls
5231 765 Pls
4760 497 Pls
4289 228 Pls
5085 1541 Pls
4614 1266 Pls
4143 995 Pls
3672 692 Pls
3202 442 Pls
3998 1895 Pls
3528 1610 Pls
3057 1312 Pls
2586 1006 Pls
2115 692 Pls
2911 3072 Pls
2440 2676 Pls
1969 2257 Pls
1498 1786 Pls
1027 1259 Pls
2.000 UP
5.000 UL
LT1
LC1 setrgbcolor
2911 4563 M
3998 2249 L
5085 1665 L
6173 1350 L
2440 4041 M
3528 1901 L
4614 1341 L
5702 1078 L
1969 3415 M
3057 1571 L
4143 1077 L
5231 803 L
1498 2799 M
2586 1213 L
3672 708 L
4760 524 L
1027 1973 M
2115 805 L
3202 481 L
4289 244 L
6173 1350 M
5702 1078 L
5231 803 L
4760 524 L
4289 244 L
796 1421 R
4614 1341 L
4143 1077 L
3672 708 L
3202 481 L
796 1768 R
3528 1901 L
3057 1571 L
2586 1213 L
2115 805 L
796 3758 R
2440 4041 L
1969 3415 L
1498 2799 L
1027 1973 L
2911 4563 Crs
3998 2249 Crs
5085 1665 Crs
6173 1350 Crs
2440 4041 Crs
3528 1901 Crs
4614 1341 Crs
5702 1078 Crs
1969 3415 Crs
3057 1571 Crs
4143 1077 Crs
5231 803 Crs
1498 2799 Crs
2586 1213 Crs
3672 708 Crs
4760 524 Crs
1027 1973 Crs
2115 805 Crs
3202 481 Crs
4289 244 Crs
6173 1350 Crs
5702 1078 Crs
5231 803 Crs
4760 524 Crs
4289 244 Crs
5085 1665 Crs
4614 1341 Crs
4143 1077 Crs
3672 708 Crs
3202 481 Crs
3998 2249 Crs
3528 1901 Crs
3057 1571 Crs
2586 1213 Crs
2115 805 Crs
2911 4563 Crs
2440 4041 Crs
1969 3415 Crs
1498 2799 Crs
1027 1973 Crs
2.000 UP
5.000 UL
LT3
LC3 setrgbcolor
2911 2690 M
3998 1819 L
5085 1516 L
6173 1287 L
2440 2368 M
3528 1540 L
4614 1245 L
5702 1022 L
1969 1987 M
3057 1254 L
4143 976 L
5231 757 L
1498 1573 M
2586 963 L
3672 689 L
4760 491 L
1027 1127 M
2115 669 L
3202 435 L
4289 226 L
6173 1287 M
5702 1022 L
5231 757 L
4760 491 L
4289 226 L
796 1290 R
4614 1245 L
4143 976 L
3672 689 L
3202 435 L
796 1384 R
3528 1540 L
3057 1254 L
2586 963 L
2115 669 L
796 2021 R
2440 2368 L
1969 1987 L
1498 1573 L
1027 1127 L
2911 2690 Box
3998 1819 Box
5085 1516 Box
6173 1287 Box
2440 2368 Box
3528 1540 Box
4614 1245 Box
5702 1022 Box
1969 1987 Box
3057 1254 Box
4143 976 Box
5231 757 Box
1498 1573 Box
2586 963 Box
3672 689 Box
4760 491 Box
1027 1127 Box
2115 669 Box
3202 435 Box
4289 226 Box
6173 1287 Box
5702 1022 Box
5231 757 Box
4760 491 Box
4289 226 Box
5085 1516 Box
4614 1245 Box
4143 976 Box
3672 689 Box
3202 435 Box
3998 1819 Box
3528 1540 Box
3057 1254 Box
2586 963 Box
2115 669 Box
2911 2690 Box
2440 2368 Box
1969 1987 Box
1498 1573 Box
1027 1127 Box
2.000 UP
5.000 UL
LT5
0.00 0.00 1.00 C 2911 3985 M
3998 2111 L
5085 1614 L
6173 1329 L
2440 3577 M
3528 1797 L
4614 1332 L
5702 1058 L
1969 2909 M
3057 1453 L
4143 1049 L
5231 787 L
1498 2462 M
2586 1135 L
3672 702 L
4760 513 L
1027 1756 M
2115 780 L
3202 468 L
4289 238 L
6173 1329 M
5702 1058 L
5231 787 L
4760 513 L
4289 238 L
796 1376 R
4614 1332 L
4143 1049 L
3672 702 L
3202 468 L
796 1643 R
3528 1797 L
3057 1453 L
2586 1135 L
2115 780 L
796 3205 R
2440 3577 L
1969 2909 L
1498 2462 L
1027 1756 L
stroke
0.00 0.00 1.00 C 2911 3985 Circle
3998 2111 Circle
5085 1614 Circle
6173 1329 Circle
0.00 0.00 1.00 C 2440 3577 Circle
3528 1797 Circle
4614 1332 Circle
5702 1058 Circle
0.00 0.00 1.00 C 1969 2909 Circle
3057 1453 Circle
4143 1049 Circle
5231 787 Circle
0.00 0.00 1.00 C 1498 2462 Circle
2586 1135 Circle
3672 702 Circle
4760 513 Circle
0.00 0.00 1.00 C 1027 1756 Circle
2115 780 Circle
3202 468 Circle
4289 238 Circle
0.00 0.00 1.00 C 6173 1329 Circle
5702 1058 Circle
5231 787 Circle
4760 513 Circle
4289 238 Circle
0.00 0.00 1.00 C 5085 1614 Circle
4614 1332 Circle
4143 1049 Circle
3672 702 Circle
3202 468 Circle
0.00 0.00 1.00 C 3998 2111 Circle
3528 1797 Circle
3057 1453 Circle
2586 1135 Circle
2115 780 Circle
0.00 0.00 1.00 C 2911 3985 Circle
2440 3577 Circle
1969 2909 Circle
1498 2462 Circle
1027 1756 Circle
1.000 UL
LTb
LCb setrgbcolor
6173 1270 M
4289 221 L
stroke
LTb
LCb setrgbcolor
1027 826 M
4289 221 L
stroke
LTb
LCb setrgbcolor
4289 221 M
0 23 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(307,2200){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average ASE [bits/sec/Hz/$\mbox{km}^2$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5600,386){\makebox(0,0)[l]{\strut{}$K$}}%
  \put(1874,87){\makebox(0,0)[l]{\strut{}ISD [km]}}%
  \put(307,2200){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Average ASE [bits/sec/Hz/$\mbox{km}^2$]}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(901,3970){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(901,3446){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(901,2922){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(901,2399){\makebox(0,0)[r]{\strut{} 0.3}}%
  \put(901,1875){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(901,1351){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(901,826){\makebox(0,0)[r]{\strut{} 0}}%
  \put(6277,1138){\makebox(0,0){\strut{} 30}}%
  \put(5806,876){\makebox(0,0){\strut{} 24}}%
  \put(5335,614){\makebox(0,0){\strut{} 18}}%
  \put(4864,352){\makebox(0,0){\strut{} 12}}%
  \put(4393,90){\makebox(0,0){\strut{} 6}}%
  \put(4137,36){\makebox(0,0){\strut{} 4.5}}%
  \put(3050,237){\makebox(0,0){\strut{} 3.5}}%
  \put(1962,439){\makebox(0,0){\strut{} 2.5}}%
  \put(875,641){\makebox(0,0){\strut{} 1.5}}%
\end{picture}%
\endgroup
\endinput

